Second-order invariant-domain preserving approximation to the multi-species Euler equations

This work is concerned with constructing a second-order, invariant-domain preserving approximation of the compressible multi-species Euler equations where each species is modeled by an ideal gas equation of state. We give the full solution to the Riemann problem and derive its maximum wave speed. The maximum wave speed is used in constructing a first-order invariant-domain preserving approximation. We then extend the methodology to second-order accuracy and detail a convex limiting technique which is used for preserving the invariant domain. Finally, the numerical method is verified with analytical solutions and then validated with several benchmarks and laboratory experiments.

==> FIGS/rp1_d.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$},
    	ymin=0,ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        minor x tick num=4,
        minor y tick num=4,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 12, mark phase = 0]
        table[x=Points_0, y=rho, col sep=comma]{./data/rp1_exact.csv};
        \addlegendentry{Exact};
                
        \addplot[color=PlotColor1, 
                style={very thick}]
        table[x=Points_0, y=rho, col sep=comma]{./data/rp1_200.csv};
        \addlegendentry{$N = 200$};
        
        \addplot[color=PlotColor3, 
                style={very thick}]
        table[x=Points_0, y=rho, col sep=comma]{./data/rp1_400.csv};
        \addlegendentry{$N = 400$};
        
        \addplot[color=PlotColor5, 
                style={thick}]
        table[x=Points_0, y=rho, col sep=comma]{./data/rp1_800.csv};
        \addlegendentry{$N = 800$};
        
        

	\end{axis}
\end{tikzpicture}

==> FIGS/rp1_p.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$p$},
    	ymin=0,ymax=1.05,
    	ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        minor x tick num=4,
        minor y tick num=4,
    % 	grid=both,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 12, mark phase = 0]
        table[x=Points_0, y=p, col sep=comma]{./data/rp1_exact.csv};
        % \addlegendentry{Exact};
                
        \addplot[color=PlotColor1, 
                style={very thick}]
        table[x=Points_0, y=p, col sep=comma]{./data/rp1_200.csv};
        % \addlegendentry{$N = 200$};
        
        \addplot[color=PlotColor3, 
                style={very thick}]
        table[x=Points_0, y=p, col sep=comma]{./data/rp1_400.csv};
        % \addlegendentry{$N = 400$};
        
        \addplot[color=PlotColor5, 
                style={thick}]
        table[x=Points_0, y=p, col sep=comma]{./data/rp1_800.csv};
        % \addlegendentry{$N = 800$};
        
        

	\end{axis}
\end{tikzpicture}

==> FIGS/rp2_d.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$\rho$},
    	ymin=0.95,ymax=3.05,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        minor x tick num=4,
        minor y tick num=4,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.03, 0.97)},anchor=north west,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 12, mark phase = 0]
        table[x=Points_0, y=rho, col sep=comma]{./data/rp2_exact.csv};
        \addlegendentry{Exact};
                
        \addplot[color=PlotColor1, 
                style={very thick}]
        table[x=Points_0, y=rho, col sep=comma]{./data/rp2_200.csv};
        \addlegendentry{$N = 200$};
        
        \addplot[color=PlotColor3, 
                style={very thick}]
        table[x=Points_0, y=rho, col sep=comma]{./data/rp2_400.csv};
        \addlegendentry{$N = 400$};
        
        \addplot[color=PlotColor5, 
                style={thick}]
        table[x=Points_0, y=rho, col sep=comma]{./data/rp2_800.csv};
        \addlegendentry{$N = 800$};

        
        

	\end{axis}
\end{tikzpicture}

==> FIGS/rp2_p.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0, xmax=1,
    	xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    	ylabel={$p$},
    	ymin=0,ymax=1.05e6,
    	ytick={0, 0.2e6, 0.4e6, 0.6e6, 0.8e6, 1.0e6},
    % 	grid=both,
        minor x tick num=4,
        minor y tick num=4,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=black, style={thin}, only marks, mark=o, mark options={scale=0.6}, mark repeat = 12, mark phase = 0]
        table[x=Points_0, y=p, col sep=comma]{./data/rp2_exact.csv};
        % \addlegendentry{Exact};
                
        \addplot[color=PlotColor1, 
                style={very thick}]
        table[x=Points_0, y=p, col sep=comma]{./data/rp2_200.csv};
        % \addlegendentry{$N = 200$};
        
        \addplot[color=PlotColor3, 
                style={very thick}]
        table[x=Points_0, y=p, col sep=comma]{./data/rp2_400.csv};
        % \addlegendentry{$N = 400$};
        
        \addplot[color=PlotColor5, 
                style={thick}]
        table[x=Points_0, y=p, col sep=comma]{./data/rp2_800.csv};
        % \addlegendentry{$N = 800$};

        
        

	\end{axis}
\end{tikzpicture}

==> FIGS/wwc_t15.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0.3, xmax=1,
    	xtick={0.4, 0.6, 0.8, 1.0},
    	% ylabel={$\rho$},
    	ymin=0,ymax=4.2,
    	ytick={0, 1, 2, 3, 4},
    % 	grid=both,
        minor x tick num=4,
        minor y tick num=4,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]

        
        \addplot[color=PlotColor5, 
                style={very thick}]
        table[x=x, y=rho, col sep=comma]{./data/wwc-t15-ds.csv};
        \addlegendentry{$\rho$};
        
        \addplot[color=PlotColor3, 
                style={very thick}]
        table[x=x, y=Y_0, col sep=comma]{./data/wwc-t15-ds.csv};
        \addlegendentry{$Y_1$};        
                
        \addplot[color=PlotColor1, 
                style={very thick}]
        table[x=x, y=alpha, col sep=comma]{./data/wwc-t15-ds.csv};
        \addlegendentry{$\zeta_i^n$};

	\end{axis}
\end{tikzpicture}

==> FIGS/wwc_t38.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x$},
    	xmin=0.3, xmax=1,
    	xtick={0.4, 0.6, 0.8, 1.0},
    	% ylabel={$\rho$},
    	ymin=0,ymax=4.2,
    	ytick={0, 1, 2, 3, 4},
    	% grid=both,
        minor x tick num=4,
        minor y tick num=4,
        clip mode=individual,
    	ylabel style={rotate=-90},
    	legend style={at={(0.97, 0.97)},anchor=north east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
        \addplot[color=PlotColor5, 
                style={very thick}]
        table[x=x, y=rho, col sep=comma]{./data/wwc-t38-ds.csv};
        % \addlegendentry{$\rho$};
        
        \addplot[color=PlotColor3, 
                style={very thick}]
        table[x=x, y=Y_0, col sep=comma]{./data/wwc-t38-ds.csv};
        % \addlegendentry{$Y_0$};        
                
        \addplot[color=PlotColor1, 
                style={very thick}]
        table[x=x, y=alpha, col sep=comma]{./data/wwc-t38-ds.csv};
        % \addlegendentry{$\alpha_i^n$};

	\end{axis}
\end{tikzpicture}
